Communication with Disturbance Constraints

Motivated by the broadcast view of the interference channel, the new problem of communication with disturbance constraints is formulated. The rate-disturbance region is established for the single constraint case and the optimal encoding scheme turns out to be the same as the Han-Kobayashi scheme for the two user-pair interference channel. This result is extended to the Gaussian vector (MIMO) case. For the case of communication with two disturbance constraints, inner and outer bounds on the rate-disturbance region for a deterministic model are established. The inner bound is achieved by an encoding scheme that involves rate splitting, Marton coding, and superposition coding, and is shown to be optimal in several nontrivial cases. This encoding scheme can be readily applied to discrete memoryless interference channels and motivates a natural extension of the Han-Kobayashi scheme to more than two user pairs.

==> figs/f_dcCapa2_constituentRegion.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_dcCapa2_constituentRegion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{249.44882813pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.41025849)%
    \put(0,0){\includegraphics[width=\unitlength]{f_dcCapa2_constituentRegion.pdf}}%
    \put(0.77272728,0.03525849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rdk 1$}}}%
    \put(0.22159091,0.13184942){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Rdk 2$}}}%
    \put(0.36931757,0.37616758){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R$}}}%
    \put(0.54545453,0.31366756){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\fn \eqref{eq:dcCapa2_cond1}}}}%
    \put(0.40909091,0.01366807){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\fn \eqref{eq:dcCapa2_cond2}}}}%
    \put(0.34090909,0.21707668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\fn \eqref{eq:dcCapa2_cond3}}}}%
    \put(0.62500002,0.20571305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\fn \eqref{eq:dcCapa2_cond4}}}}%
    \put(0.43181816,0.1034403){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\fn \eqref{eq:dcCapa2_cond5}}}}%
    \put(0.47727272,0.21707668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\fn \eqref{eq:dcCapa2_cond6}}}}%
  \end{picture}%
\endgroup


==> figs/f_dcCapa2_constituentRegion_roof.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_dcCapa2_constituentRegion_roof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{249.44882813pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.42505363)%
    \put(0,0){\includegraphics[width=\unitlength]{f_dcCapa2_constituentRegion_roof.pdf}}%
    \put(0.77272732,0.03525847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rdk 1$}}}%
    \put(0.22159089,0.1318494){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Rdk 2$}}}%
    \put(0.36931815,0.41025849){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R$}}}%
    \put(0.54545452,0.33071303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\fn \eqref{eq:dcCapa2_roof1}}}}%
    \put(0.41477271,0.13753121){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\fn \eqref{eq:dcCapa2_roof2}}}}%
    \put(0.64772722,0.0920767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\fn \eqref{eq:dcCapa2_roof3}}}}%
    \put(0.53409089,0.08071303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\fn \eqref{eq:dcCapa2_roof4}}}}%
  \end{picture}%
\endgroup


==> figs/f_dcCapa_constituentRegion.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_dcCapa_constituentRegion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{249.44882813pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.52741502)%
    \put(0,0){\includegraphics[width=\unitlength]{f_dcCapa_constituentRegion.pdf}}%
    \put(0.62784881,0.36764521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.46875793,0.1971907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.54830337,0.27673609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small 45\degree}}}%
    \put(0.684667,0.03809972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.32103067,0.51537247){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Rd$}}}%
    \put(0.46307611,0.35628158){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Rr(U,X)$}}}%
    \put(0.62784881,0.00400884){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $I(X;Y)$}}}%
    \put(0.44603067,0.00400884){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $I(X;Y|U)$}}}%
    \put(0.30966705,0.20855433){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $I(X;Z|U)$}}}%
  \end{picture}%
\endgroup


==> figs/f_dcCapa_constituentRegion_Gaussian.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_dcCapa_constituentRegion_Gaussian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{249.44882813pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.57309708)%
    \put(0,0){\includegraphics[width=\unitlength]{f_dcCapa_constituentRegion_Gaussian.pdf}}%
    \put(0.62784881,0.41332727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.46875793,0.24287276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.54830337,0.32241816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small 45\degree}}}%
    \put(0.684667,0.08378178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.32103067,0.56105453){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Rd$}}}%
    \put(0.46307611,0.40196365){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Rr(U,X)$}}}%
    \put(0.57103067,0.03264541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\tfrac 1 2 \log \frac
{\det{K_u+K_v+K_1}}
{\det{K_1}}$}}}%
    \put(0.52557611,0.03264541){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $\tfrac 1 2 \log \frac
{\det{K_v+K_1}}
{\det{K_1}}$}}}%
    \put(0.30966705,0.25423639){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $\tfrac 1 2 \log \frac
{\det{K_v+K_2}}
{\det{K_2}}$}}}%
  \end{picture}%
\endgroup


==> figs/f_dcCodingScheme_marton_monochrome.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_dcCodingScheme_marton_monochrome.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{249.44882813pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.67505571)%
    \put(0,0){\includegraphics[width=\unitlength]{f_dcCodingScheme_marton_monochrome.pdf}}%
    \put(0.38636363,0.6628726){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z_2^n(1,l_2^{(1,1)})$}}}%
    \put(0.4375,0.00378178){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_2=1$}}}%
    \put(0.65340907,0.00378178){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_2=2$}}}%
    \put(0.86931819,0.00378178){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_2=3$}}}%
    \put(0.96590907,0.48673628){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$m_1=1$}}}}%
    \put(0.96590907,0.27082717){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$m_1=2$}}}}%
    \put(0.34659088,0.40719079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $x^n$\fn$(1,1,1,1)$}}}%
    \put(0.19318181,0.20832717){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y^n$}}}%
    \put(0.28409091,0.57196354){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $z_1^n(1,1)$}}}%
    \put(0.28409091,0.53787261){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $z_1^n(1,2)$}}}%
    \put(0.26136365,0.48673628){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_1^n(1,l_1^{(1,1)})$}}}%
    \put(0.28409091,0.3901453){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $z_1^n(1,2^{n(\tilde R_1-R_1)})$}}}%
  \end{picture}%
\endgroup


==> figs/f_disturbanceChannelK_oneBox.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_disturbanceChannelK_oneBox.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.44882813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35458174)%
    \put(0,0){\includegraphics[width=\unitlength]{f_disturbanceChannelK_oneBox.pdf}}%
    \put(0.04545455,0.28523682){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M$}}}%
    \put(0.31249999,0.30796407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X^n$}}}%
    \put(0.55113636,0.30796407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y^n$}}}%
    \put(0.55681817,0.18296407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1^n$}}}%
    \put(0.55681817,0.0466004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_K^n$}}}%
    \put(0.64772724,0.18296407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac 1 n I(X^n;Z_1^n) \leq \Rdk 1$}}}%
    \put(0.64772724,0.0466004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac 1 n I(X^n;Z_K^n) \leq \Rdk K$}}}%
    \put(0.82954538,0.28523682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat M$}}}%
    \put(0.18749999,0.28523682){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small Encoder}}}%
    \put(0.4431818,0.17728612){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$p(y,z_1,\dots,z_K|x)$}}}}%
    \put(0.67613636,0.28523682){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small Decoder}}}%
  \end{picture}%
\endgroup%


==> figs/f_exampleDisturbanceChannel1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_exampleDisturbanceChannel1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{249.44882813pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.30912879)%
    \put(0,0){\includegraphics[width=\unitlength]{f_exampleDisturbanceChannel1.pdf}}%
    \put(0.1931818,0.05800434){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M \to X$}}}%
    \put(0.22727271,0.08073159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $\{0,1,2,3\}$}}}%
    \put(0.48863634,0.10118637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $0$}}}%
    \put(0.48863634,0.0727773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $1$}}}%
    \put(0.48863634,0.04436818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $2$}}}%
    \put(0.5795454,0.10118637){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $0$}}}%
    \put(0.5795454,0.01595916){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $2$}}}%
    \put(0.48863634,0.01595916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $3$}}}%
    \put(0.5795454,0.05914123){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1$}}}%
    \put(0.48863631,0.27164092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $0$}}}%
    \put(0.48863631,0.24323185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $1$}}}%
    \put(0.48863631,0.21482273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $2$}}}%
    \put(0.57954538,0.2580048){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $0$}}}%
    \put(0.48863631,0.18641371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $3$}}}%
    \put(0.57954538,0.20118661){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1$}}}%
    \put(0.74999994,0.2284589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.61363636,0.25118615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $\{0,1\}$}}}%
    \put(0.80681817,0.05800434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y \to \hat M$}}}%
    \put(0.61363636,0.08073159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $\{0,1,2\}$}}}%
  \end{picture}%
\endgroup


==> figs/f_exampleDisturbanceChannel1_region.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_exampleDisturbanceChannel1_region.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{249.44882813pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.55306166)%
    \put(0,0){\includegraphics[width=\unitlength]{f_exampleDisturbanceChannel1_region.pdf}}%
    \put(0.06818185,0.52989672){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Rd$}}}%
    \put(0.89772724,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.17045461,0.08671493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scrs Single-user codebooks}}}%
    \put(0.17045461,0.12080581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scrs Superposition codebooks}}}%
    \put(0.17442125,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 0.2}}}%
    \put(0.25793335,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 0.4}}}%
    \put(0.34144549,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 0.6}}}%
    \put(0.42495759,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 0.8}}}%
    \put(0.50846974,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 1.0}}}%
    \put(0.59198183,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 1.2}}}%
    \put(0.67549393,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 1.4}}}%
    \put(0.75900607,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 1.6}}}%
    \put(0.84251822,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 1.8}}}%
    \put(0.07346775,0.11568219){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 0.2}}}%
    \put(0.07346775,0.19919424){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 0.4}}}%
    \put(0.07346775,0.28270638){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 0.6}}}%
    \put(0.07346775,0.36621892){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 0.8}}}%
    \put(0.07346775,0.44973102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 1.0}}}%
  \end{picture}%
\endgroup


==> figs/f_exampleDisturbanceChannel2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_exampleDisturbanceChannel2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{249.44882813pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.34352118)%
    \put(0,0){\includegraphics[width=\unitlength]{f_exampleDisturbanceChannel2.pdf}}%
    \put(0.1931818,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M \to X$}}}%
    \put(0.22727271,0.02421491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $\{0,1,2,3\}$}}}%
    \put(0.48863634,0.30603331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $0$}}}%
    \put(0.48863634,0.27762424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $1$}}}%
    \put(0.48863634,0.24921512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $2$}}}%
    \put(0.5795454,0.26398871){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1$}}}%
    \put(0.48863634,0.2208061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $3$}}}%
    \put(0.5795454,0.22080547){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $2$}}}%
    \put(0.5795454,0.30603331){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $0$}}}%
    \put(0.77272719,0.26285128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.61363636,0.28557859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $\{0,1,2\}$}}}%
    \put(0.48863634,0.1469424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $0$}}}%
    \put(0.48863634,0.11853333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $1$}}}%
    \put(0.48863634,0.09012422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $2$}}}%
    \put(0.5795454,0.13330628){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $0$}}}%
    \put(0.48863634,0.0617152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $3$}}}%
    \put(0.5795454,0.09012427){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1$}}}%
    \put(0.5795454,0.06171456){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $2$}}}%
    \put(0.77272719,0.10376035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.61363636,0.12648765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $\{0,1,2\}$}}}%
    \put(0.80681817,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y \to \hat M$}}}%
  \end{picture}%
\endgroup


==> figs/f_exampleDisturbanceChannel2_cut1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_exampleDisturbanceChannel2_cut1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{249.44882813pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.5640103)%
    \put(0,0){\includegraphics[width=\unitlength]{f_exampleDisturbanceChannel2_cut1.pdf}}%
    \put(0.09090908,0.5412603){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Rd$}}}%
    \put(0.09619498,0.13135043){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 0.5}}}%
    \put(0.09619498,0.23053061){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 1.0}}}%
    \put(0.096195,0.32971094){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 1.5}}}%
    \put(0.09619498,0.42889171){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 2.0}}}%
    \put(0.92045452,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.27893688,0.00148775){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 0.5}}}%
    \put(0.44423747,0.00148775){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 1.0}}}%
    \put(0.6095355,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 1.5}}}%
    \put(0.77483612,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 2.0}}}%
    \put(0.19318185,0.41626037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scrs Symmetric disturbance constraints}}}%
    \put(0.19318185,0.45035125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scrs Single disturbance constraint }}}%
  \end{picture}%
\endgroup


==> figs/f_exampleDisturbanceChannel2_cut2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_exampleDisturbanceChannel2_cut2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{249.44882813pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.58671496)%
    \put(0,0){\includegraphics[width=\unitlength]{f_exampleDisturbanceChannel2_cut2.pdf}}%
    \put(0.80681816,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rdk 1$}}}%
    \put(0.21590909,0.55262408){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Rdk 2$}}}%
    \put(0.36213661,0.00148785){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 0.5}}}%
    \put(0.48563686,0.00148785){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 1.0}}}%
    \put(0.60913712,0.00148775){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 1.5}}}%
    \put(0.22119494,0.15567045){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 0.5}}}%
    \put(0.22119494,0.27917056){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 1.0}}}%
    \put(0.22119499,0.40267087){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 1.5}}}%
    \put(0.77840904,0.40267126){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $R\!=\!2.0$}}}%
    \put(0.77839201,0.33291312){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1.9$}}}%
    \put(0.77839221,0.28991848){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1.8$}}}%
    \put(0.7783925,0.25203481){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1.7$}}}%
    \put(0.77839221,0.21655659){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1.6$}}}%
    \put(0.77839221,0.18308264){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1.5$}}}%
    \put(0.7783925,0.15101184){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1.4$}}}%
    \put(0.77839231,0.11954236){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1.3$}}}%
    \put(0.7783925,0.09017772){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1.2$}}}%
    \put(0.7783925,0.06121357){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1.1$}}}%
  \end{picture}%
\endgroup


==> figs/f_exampleDisturbanceChannel2_region.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_exampleDisturbanceChannel2_region.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{249.44882813pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.52076706)%
    \put(0,0){\includegraphics[width=\unitlength]{f_exampleDisturbanceChannel2_region.pdf}}%
    \put(0.79554088,0.0605398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rdk 1$}}}%
    \put(0.20463181,0.15713068){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Rdk 2$}}}%
    \put(0.35804093,0.4980398){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R$}}}%
  \end{picture}%
\endgroup


==> figs/f_injectiveDet2ic_connection2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_injectiveDet2ic_connection2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{249.44882813pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.32042373)%
    \put(0,0){\includegraphics[width=\unitlength]{f_injectiveDet2ic_connection2.pdf}}%
    \put(0.53409091,0.29819841){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y'_1$}}}%
    \put(0.53409091,0.04819846){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y'_2$}}}%
    \put(0.75000002,0.25114032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1 \to \hat M_1$}}}%
    \put(0.75000002,0.04659493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2 \to \hat M_2$}}}%
    \put(0.25000002,0.27386762){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_1 \to X_1$}}}%
    \put(0.25000002,0.02386757){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_2 \to X_2$}}}%
    \put(0.55681821,0.11477669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.55681821,0.1829585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.38636365,0.27954944){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g_{11}$}}}%
    \put(0.38636365,0.21136762){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g_{12}$}}}%
    \put(0.38636365,0.0977313){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g_{21}$}}}%
    \put(0.38636365,0.02954944){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g_{22}$}}}%
    \put(0.65340909,0.25114032){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_1$}}}%
    \put(0.65340909,0.04659493){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_2$}}}%
  \end{picture}%
\endgroup

